Channel Coding based on Skew Polynomials and Multivariate Polynomials

This dissertation considers new constructions and decoding approaches for error-correcting codes based on non-conventional polynomials, with the objective of providing new coding solutions to the applications mentioned above. With skew polynomials, we construct codes that are dual-containing, which is a desired property of quantum error-correcting codes. By considering evaluation codes based on skew polynomials, a condition on the existence of optimal support-constrained codes is derived and an application of such codes in the distributed multi-source networks is proposed. For a class of multicast networks, the advantage of vector network coding compared to scalar network coding is investigated. Multivariate polynomials have been attracting increasing interest in constructing codes with repair capabilities by accessing only a small amount of available symbols, which is required to build failure-resistant distributed storage systems. A new class of bivariate evaluation codes and their local recovery capability are studied. Interestingly, the well-known Reed-Solomon codes are used in a class of locally recoverable codes with availability (multiple disjoint recovery sets) via subspace design. Aside from new constructions, decoding approaches are considered in order to increase the error correction capability in the case where the code is fixed. In particular, new lower and upper bounds on the success probability of joint decoding interleaved alternant codes by a syndrome-based decoder are derived, where alternant codes are an important class of algebraic codes containing Goppa codes, BCH codes, and Reed-Muller codes as sub-classes.

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=10.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 46,
	ymin = 1.564516e-71,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=10.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=2.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 34,
	ymin = 1.271205e-10,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=2.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=25.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 49,
	ymin = 6.271928e-180,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=25.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=5.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 42,
	ymin = 9.389114e-35,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=5.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=50.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 50,
	ymin = 1.295002e-310,
	ymax = 10,
	legend pos = north west,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=orange, mark=triangle, thick, mark size=1pt] table[x=t,y=LargeEll] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelLarge$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=50.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=10_r=50_l=80.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 50,
	ymin = 5.188752e-304,
	ymax = 10,
	legend pos = north west,
	% legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=orange, mark=triangle, thick, mark size=1pt] table[x=t,y=LargeEll] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelLarge$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=10_r=50_l=80.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=11_r=100_l=10.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 50,
	xmax = 91,
	ymin = 1.738559e-146,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=10.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=11_r=100_l=2.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 50,
	xmax = 67,
	ymin = 2.996352e-21,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=2.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=11_r=100_l=25.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 50,
	xmax = 97,
	ymin = 1.096826e-320,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=25.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=2_m=11_r=100_l=5.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 50,
	xmax = 84,
	ymin = 9.677669e-72,
	ymax = 10,
	legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=2_m=11_r=100_l=5.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=32_m=2_r=50_l=10.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 46,
	ymin = 6.422853e-323,
	ymax = 10,
	legend pos = north west,
	% legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=10.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/boundsPlot_q=32_m=2_r=50_l=2.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.5, transform shape}},
	width = 0.97\columnwidth,
	height = 0.8\columnwidth,
	xlabel = {{Number of errors $t$}},
	ylabel = {{Probability $1-\Psuc$ or $\Pmisc$}},
	xmin = 25,
	xmax = 34,
	ymin = 6.283091e-34,
	ymax = 10,
	legend pos = north west,
	% legend pos = south east,
	legend cell align=left,
	ymode=log,
	grid=both]

\addplot [dotted, color=violet, mark=*, mark size=1pt, thick] table[x=t,y=RS] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$1-\labelRS$}};

\addplot [solid, color=blue, mark=triangle, thick, mark size=1pt] table[x=t,y=Thm1] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$1-\labelMain$}};

\addplot [solid, color=cyan, mark=triangle, thick, mark size=1pt] table[x=t,y=WoKopt] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$1-\labelSingleton$}};

\addplot [solid, color=pink, mark=x, thick, mark size=1pt] table[x=t,y=L01] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$1-\labelLz$}};

\addplot [solid, color=lightgray, mark=none, thick, mark size=1pt] table[x=t,y=LowerIE] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$1-\labelLower$}};

\addplot [solid, color=green, mark=none, thick, mark size=1pt] table[x=t,y=Miscorrection] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$\labelMisc$}};

\addplot [solid, color=red, dashed, mark=none, thick, mark size=1pt] table[x=t,y=Sim] {figs/Dec-Int/data/boundsData_q=32_m=2_r=50_l=2.dat};

\addlegendentry{{$\labelSim$}};

\end{axis}
\end{tikzpicture}

==> figs/Dec-Int/interleavedCodes.tex <==
\def\x{0.9}%0.05\columnwidth} % define a scaling factor

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}
\tikzset{round left paren/.style={ncbar=0.5cm,out=100,in=-100}}
\tikzset{round right paren/.style={ncbar=0.5cm,out=80,in=-80}}

\tikzset{square left brace/.style={ncbar=0.1cm}}
\tikzset{square right brace/.style={ncbar=-0.1cm}}
\begin{tikzpicture}

% Servers
% First local group of servers
\node (S1) at (0,0) [draw=none] {};
\node (S2)  [right=\x*0.5cm of S1, draw=none] {};
\node (S3)  [right=\x*0.5cm of S2, draw=none] {};
\node (S4)  [right=\x*0.5cm of S3, draw=none] {};

% Second local group of servers

\node (S5)  [right=\x*0.5cm of S4, draw=none] {};
\node (S6)  [right=\x*0.5cm of S5, draw=none] {};
\node (S7)  [right=\x*0.5cm of S6, draw=none] {};
\node (S8)  [right=\x*0.5cm of S7, draw=none] {};

% Third local group of servers

\node (S9)  [right=\x*0.5cm of S8, draw=none] {};
\node (S10)  [right=\x*0.5cm of S9, draw=none] {};
\node (S11)  [right=\x*0.5cm of S10, draw=none] {};
\node (S12)  [right=\x*0.5cm of S11, draw=none] {};


% LRC codewords

\foreach \i in {1,2,3,4,5,6,7,8,10,11,12}{
  \node (C\i) at ($(S\i)+(0,\x*2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  \node (C\i) at ($(S\i)+(0,\x*1.4)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  \node (C\i) at ($(S\i)+(0,\x*0.8)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  % \node (C\i) at ($(S\i)+(0,\x*0.2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  % \node (C\i) at ($(S\i)+(0,\x*-0.4)$) [minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\vdots$};
  % \node (C\i) at ($(S\i)+(0,\x*-1.4)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  % \node (C\i) at ($(S\i)+(0,\x*-2)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
  \node (C\i) at ($(S\i)+(0,\x*0.3)$) [minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\vdots$};
  \node (C\i) at ($(S\i)+(0,\x*-0.4)$) [draw,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {};
}

% dots sever

  \node (C9) at ($(S9)+(0,\x*2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm,rounded corners=0pt] {$\hdots$};
  \node (C9) at ($(S9)+(0,\x*1.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};
  \node (C9) at ($(S9)+(0,\x*0.8)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};
  \node (C9) at ($(S9)+(0,\x*0.2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};
  \node (C9) at ($(S9)+(0,\x*-0.4)$) [minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};
  % \node (C9) at ($(S9)+(0,\x*-1.4)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};
  % \node (C9) at ($(S9)+(0,\x*-2)$) [draw=none,minimum width=\x*0.7cm,minimum height=\x*0.45cm] {$\hdots$};

% Codeword indicator

\draw[dashed, rounded corners = 1pt, TUMBlue, very thick] ($(S1)+(-\x*.45,\x*2.3)$) rectangle ($(S12)+(\x*.45,\x*1.7)$);

% Codeword label

\node[anchor = west] (L1) at ($(S12.east)+(\x*1.0,\x*2.1)$) {\color{TUMBlue}$\bc^{(1)} \in \cC$};

\node[anchor = east] (L1) at ($(S1.west)+(-\x*1.2,\x*0.7)$) {$\bC\quad\;\;=$};

% round left paren
\draw [] ($(S1) + (-\x*0.5,-\x*0.8)$) to [round left paren ] ($(S1) + (-\x*0.5,\x*2.4)$);
\draw [] ($(S12) + (\x*0.5,-\x*0.8)$) to [round right paren ] ($(S12) + (\x*0.5,\x*2.4)$);


\draw [decorate,decoration={brace,amplitude=7pt}]  ($(S12)+(\x*0.8,\x*2.4)$) -- ++(\x*0,-\x*3.2) node [black,midway,xshift=0.6cm] {$\ell$};

\draw [decorate,decoration={brace,amplitude=7pt}]  ($(S1)+(-\x*0.4,\x*2.5)$) -- ($(S12)+(\x*0.4,\x*2.5)$) node [black,midway,yshift=0.6cm] {$n$};

% Draw lightning bolts for errors

\draw[thick,-{Latex[length=3mm,width=2mm]},TUMRot] ($(S2)+(0,\x*2)$) -- ($(S2)+(-\x*0.25,\x*0.4)$) -- ($(S2)+ (\x*0.25,\x*0.9)$) -- ($(S2)+(0,-\x*0.5)$);
\draw[thick,-{Latex[length=3mm,width=2mm]},TUMRot] ($(S4)+(0,\x*2)$) -- ($(S4)+(-\x*0.25,\x*0.4)$) -- ($(S4)+ (\x*0.25,\x*0.9)$) -- ($(S4)+(0,-\x*0.5)$);
\draw[thick,-{Latex[length=3mm,width=2mm]},TUMRot] ($(S7)+(0,\x*2)$) -- ($(S7)+(-\x*0.25,\x*0.4)$) -- ($(S7)+ (\x*0.25,\x*0.9)$) -- ($(S7)+(0,-\x*0.5)$);
\draw[thick,-{Latex[length=3mm,width=2mm]},TUMRot] ($(S12)+(0,\x*2)$) -- ($(S12)+(-\x*0.25,\x*0.4)$) -- ($(S12)+ (\x*0.25,\x*0.9)$) -- ($(S12)+(0,-\x*0.5)$);


% Label and arrows for errors

\node (El) at ($(S6)+(\x*0.6,-\x*2.2)$) {\color{TUMRot} Nonzero columns of the burst error $\widetilde{\bE}$};
\path ($(El.north)+(-\x*0.9,0)$) edge[bend left=5, -{Latex[length=2mm,width=1.5mm]}]  ($(S2)+(\x*0.1,-\x*0.8)$) ;
\path ($(El.north)+ (-\x*0.5,0)$) edge[bend left=5, -{Latex[length=2mm,width=1.5mm]}]  ($(S4)+(\x*0.1,-\x*0.8)$) ;
\path ($(El.north) + (\x*0.5,0)$) edge[bend right=5, -{Latex[length=2mm,width=1.5mm]}]  ($(S7)+(-\x*0,-\x*0.8)$) ;
\path ($(El.north)+(\x*0.9,0)$) edge[bend right=5, -{Latex[length=2mm,width=1.5mm]}]  ($(S12)+(-\x*0.1,-\x*0.8)$) ;



\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main.tex"
%%% End:


==> figs/GM-MSRD/MultiSourceNetwork.tex <==
\def\x{0.55}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}
  %%%  tikz predefined styles
  [font=\normalsize,>=stealth',
  mycircle/.style={circle, draw=TUMGray, very thick, text width=.1em, minimum height=1.5em, text centered},
  myrectangle/.style={rectangle, draw=TUMGray, very thick, text width=\linewidth, minimum height=1.5em, text centered},
  mycircle_small/.style={circle,draw=TUMGray!90,very thick, inner sep=0,minimum size=1em,text centered},
  mylink/.style={color=TUMBlueDark, thick, dashed},
  mylink_net/.style={color=TUMGreen, thick},
  myarrow/.style={->, color=black, thick},
  myarc/.style={color=TUMOrange, thick},
  ]
  %%% Message Set
  \coordinate (Mset) at (0*\x,4*\x);
  {\node[mycircle,label=above:{$\cM=\{\bm_1,\bm_2,\dots,\bm_h\}$}] (Mset) {};}
  %%% Mset node
  \node[mycircle_small,below left = \x*40pt and \x*100pt of Mset] (M0) {$S_{\cJ_1}$};
  \node[mycircle_small,right = \x*20pt of M0] (M1) {$S_{\cJ_2}$};
  \node[mycircle_small,right = \x*20pt of M1] (M2) {$S_{\cJ_3}$};
  \node[draw=none,right = \x*20pt of M2] (M3) {$\dots$};
  \node[mycircle_small,right = \x*20pt of M3] (M4) {$S_{\cJ_s}$};

  \node[draw=none,right= 15pt of M4] (cJ) {$\cJ_i\subset [h], \forall i \in[s]$};
  %%% Random Linear Network
  \node[below left= \x*30pt and \x*10pt of M0] (R0) {};
  \node[below right= \x*100pt and \x*10pt of M4] (R4) {};
  \draw[myrectangle] (R0) rectangle (R4) node[pos=.5, text width=5cm] (RLN) {$\Fq$-Linear network with a $(t,\rho)$-adversary};
  % \\with \textcolor{TUMRed}{$z$ erroneous link} };

  %%% connection between message set and source nodes
  \path[] (Mset) edge[mylink] (M0.north)
  edge[mylink] node [midway] (link1) {} (M1.north)
  edge[mylink] (M2.north)
  % edge[mylink] (M3.north)
  % edge[mylink] (M5.north)
  edge[mylink] node [midway] (links) {} (M4.north);

  %%% Explanation node
  \node[draw=none,above right= -\x*12pt and \x*4em of links, text width=\x*9.5cm] (T1) {access to the messages indexed in $\cJ_s$};
  % \node[draw=none,above= \x*10pt of cJ, text width=\x*9.5cm] (T1) {access to the messages indexed in $\cJ_s$};
  \path[] (T1) edge[myarrow] (links);

  %%% connection between source nodes and the network
  % \path[] (M0.south) edge[mylink_net,bend right=5] ($(M0.south)-(\x*10pt, \x*32pt)$)
  % edge[mylink_net,bend right=5] ($(M0.south)-(\x*5pt, \x*32pt)$);
  % edge[mylink,bend right=5] (M2.north)
  % edge[mylink,bend right=5] (M3.north)
  % edge[mylink,bend left=5] (M5.north)
  % edge[mylink,bend left=5] (M6.north);
  \path[-latex] (M0.south) edge[mylink_net] node (S1N) {} ($(M0.south)-(0, \x*32pt)$);
  \path[-latex] (M1.south) edge[mylink_net] node (S2N) {} ($(M1.south)-(0, \x*32pt)$);
  \path[-latex] (M2.south) edge[mylink_net] node (S3N) {} ($(M2.south)-(0, \x*32pt)$);
  \path[-latex] (M4.south) edge[mylink_net] node (SsN) {} ($(M4.south)-(0, \x*32pt)$);

  %%% outgoing link capacity from each source node
  \draw [myarc] ($(S1N)-(\x*10pt,\x*3pt)$) arc (130:70:\x*15pt);
  \node[draw=none, myarc] at ($(M0.south)-(\x*16pt, \x*8pt)$) (c1) {$n_{\cJ_1}$};
  \draw [myarc] ($(S2N)-(\x*10pt,\x*3pt)$) arc (125:65:\x*15pt);
  \node[draw=none, myarc] at ($(M1.south)-(\x*16pt, \x*8pt)$) (c2) {$n_{\cJ_2}$};
  \draw [myarc] ($(S3N)-(\x*10pt,\x*3pt)$) arc (120:60:\x*15pt);
  \node[draw=none, myarc] at ($(M2.south)-(\x*16pt, \x*8pt)$) (c3) {$n_{\cJ_3}$};
  \draw [myarc] ($(SsN)-(\x*10pt,\x*3pt)$) arc (115:55:\x*15pt);
  \node[draw=none, myarc] at ($(M4.south)-(\x*16pt, \x*8pt)$) (cJ) {$n_{\cJ_s}$};
  % \node[draw=none] at ($(cJ.south)-(-\x*0pt, \x*10pt)$) (nJ) {$\bc_{\cJ}\in\Fqm^{n_{\cJ}}$};%$\simeq\Fqm^{n_{\cJ}}$};
  % \node[draw=none] at ($(nJ.south)-(0, \x*10pt)$) (npri) {$\sum_{\cJ}n_{\cJ}=n$};

  %%% sink node
  \node[draw=none] at ($(RLN.south)-(-\x*70pt,\x*50pt)$) (sink1) {};
  \node[draw=none] at ($(RLN.south)-(\x*70pt,\x*80pt)$) (sink2) {};
  \draw[myrectangle] (sink1) rectangle (sink2) node[pos=.5] (sink) {Sink};
  \node[right=-\x*28em of sink,text width=5.7cm] (recover) {Collects $N$ packets to recover all $h$ messages};
  % \node[mycircle, below = \x*50pt of RLN, label=right:{recover all $h$ messages}] (sink) {};
  % \path[] (sink.north) edge[mylink_net] ($(sink.north)+(-\x*20pt, \x*25pt)$);

  %%% links from RLN to sink
  \path[-latex] ($(RLN.south)-(0, \x*10pt)$) edge[mylink_net] (sink.north);
  \draw [myarc] ($(sink.north)-(\x*8pt,-\x*10pt)$) arc (130:70:\x*15pt);
  \node[draw=none, myarc] at ($(sink.north)-(\x*16pt, -\x*10pt)$) (sinkN) {$N$};
  %% multiple links
  % \path[-latex] ($(R4)-(\x*30pt, 0)$) edge[mylink_net] ($(sink1)-(\x*15pt,0)$);
  % \path[-latex] ($(R4)-(\x*60pt, 0)$) edge[mylink_net] ($(sink1)-(\x*35pt,0)$);
  % \path[-latex] ($(R4)-(\x*90pt, 0)$) edge[mylink_net] ($(sink1)-(\x*55pt,0)$);
  % \node[above=0pt of sink] (linkdots) {$\dots$};
  % \path[-latex] ($(R4)-(\x*190pt, 0)$) edge[mylink_net] ($(sink1)-(\x*90pt,0)$);
  % \path[-latex] ($(R4)-(\x*220pt, 0)$) edge[mylink_net] ($(sink1)-(\x*110pt,0)$);
  % \path[-latex] ($(R4)-(\x*250pt, 0)$) edge[mylink_net] ($(sink1)-(\x*130pt,0)$);



  %%% generalized links
  %%% parallel links
  % \path[] (Mset) edge[mylink,bend right=5] (M0.north)
  % edge[mylink,bend right=5] (M1.north)
  % edge[mylink,bend right=5] (M2.north)
  % edge[mylink,bend right=5] (M3.north)
  % edge[mylink,bend left=5] (M5.north)
  % edge[mylink,bend left=5] (M6.north);

  % \path[] (R0) edge[mylink,bend left=5] (M0.south)
  % edge[mylink,bend left=5] (M1.south);
  % \path[] (R1) edge[mylink,bend left=5] (M0.south)
  % edge[mylink,bend left=5] (M2.south);
  % \path[] (R2) edge[mylink,bend left=5] (M1.south)
  % edge[mylink,bend left=5] (M3.south);
  % \path[] (R4) edge[mylink,bend right=5] (M5.south)
  % edge[mylink,bend right=5] (M6.south);


  %%% notations

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figs/GM-MSRD/dis_LRS_gen.tex <==
\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=5pt, yshift=-1pt},every right delimiter/.style={xshift=-5pt, yshift=-1pt}}}

\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},right delimiter={)},inner sep=1pt,outer sep=3pt,column sep=4pt,row sep=4pt,nodes={minimum width=9pt,minimum height=6pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}


\tikzset{style green/.style={
    set fill color=TUMGreenDark!80!lime!20,fill opacity=0.3,
    set border color=TUMGreenDark!60!lime!40,draw opacity=1.0,
  },
  style cyan/.style={
    set fill color=cyan!90!blue!60, draw opacity=0.4,
    set border color=blue!70!cyan!30,fill opacity=0.1,
  },
  style orange/.style={
    set fill color=TUMOrange!80,fill opacity=0.3,
    set border color=TUMOrange!90,  draw opacity=0.8,
  },
  style brown/.style={
    set fill color=brown!70!orange!40, draw opacity=0.4,
    set border color=brown, fill opacity=0.3,
  },
  style purple/.style={
    set fill color=violet!90!pink!20, draw opacity=0.5,
    set border color=violet, fill opacity=0.3,
  },
  kwad/.style={
    above left offset={-0.07,0.23},
    below right offset={0.07,-0.23},
    #1
  },
  pion/.style={
    above left offset={-0.03,0.18},
    below right offset={0.07,-0.23},
    #1
  },
  poz/.style={
    above left offset={-0.03,0.18},
    below right offset={0.03,-0.3},
    #1
  },set fill color/.code={\pgfkeysalso{fill=#1}},
  set border color/.style={draw=#1}
}

\[
   \bG =
    \begin{tikzpicture}[baseline={-0.5ex},mymatrixenv]
        \matrix [mymatrix,column sep=3pt,inner sep=2pt] (G)
        {
          \tikzmarkin[kwad=style green]{LRS-first} \times  &  \times &  \times&  \times&  \times&  \times&
          \hphantom{\times} &  \times&  \times& \tikzmarkin[kwad=style purple]{LRS-second} \times &  \times&  \times&  \times & \times&
          \hphantom{\times} &  \times&  \times&
          \tikzmarkin[pion=style orange]{LRS-third} \hphantom{\times} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0}\\
    % above r_1=1, below: r_2=3
    \times&  \times& \times&  \times& \times&  \times&  \hphantom{\times} &
    \times&  \times& \times&  \times& \times&  \times&  \times & \hphantom{\times} &
    \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times}&
    \times&  \times& \times&  \times& \times & \times&  \times& \times\\
    \times&  \times& \times&  \times& \times&  \times&  \hphantom{\times} &
    \times&  \times& \times&  \times& \times&  \times&  \times & \hphantom{\times} &
    \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times}&
    \times&  \times& \times&  \times& \times & \times&  \times& \times\\
    \times&  \times& \times&  \times& \times&  \times&  \hphantom{\times} &
    \times&  \times& \times&  \times& \times&  \times&  \times & \hphantom{\times} &
    \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times}&
    \times&  \times& \times&  \times& \times & \times&  \times& \times\\
    % above r_2=3, below r_3=2
    \times&  \times& \times&  \times& \times&  \times&  \hphantom{\times} &
    \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} &  \hphantom{\times} &
    \times&  \times& \hphantom{\times} &
    \times&  \times& \times&  \times& \times&  \times&  \times&  \times\\
    \times&  \times& \times&  \times& \times&  \times&  \hphantom{\times} &
    \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} &  \hphantom{\times} &
    \times&  \times& \hphantom{\times} &
    \times&  \times& \times&  \times& \times&  \times&  \times&  \times\\
    % above r_3=2, below r_4= 3
    \textcolor{TUMRed}{0}  & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times} &
    \times & \times & \times & \times & \times & \times & \times &\hphantom{\times} &
    \times & \times &\hphantom{\times} &
    \times  & \times & \times & \times & \times & \times & \times & \times \\
    \textcolor{TUMRed}{0}  & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times} &
    \times & \times & \times & \times & \times & \times & \times &\hphantom{\times} &
    \times & \times &\hphantom{\times} &
    \times  & \times & \times & \times & \times & \times & \times & \times \\
    \textcolor{TUMRed}{0}  & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \textcolor{TUMRed}{0} & \hphantom{\times}&
    \times & \times \tikzmarkend{LRS-first} & \times & \times & \times & \times & \times &\hphantom{\times} &
    \times & \times \tikzmarkend{LRS-second}&\hphantom{\times} &
    \times  & \times & \times & \times & \times & \times & \times & \times \tikzmarkend{LRS-third} \\
    };

    % Braces
    \mymatrixbraceright{G}{1}{1}{Encoding for $\bm_1$}
    \mymatrixbraceright{G}{2}{4}{for $\bm_2$}
    \mymatrixbraceright{G}{5}{6}{for $\bm_3$}
    \mymatrixbraceright{G}{7}{9}{for $\bm_4$}
    \mymatrixbracetop{G}{1}{6}{Encoding at $S_{\cJ_1}$}
    \mymatrixbracetop{G}{8}{14}{at $S_{\cJ_2}$}
    \mymatrixbracetop{G}{16}{17}{at $S_{\cJ_3}$}
    \mymatrixbracetop{G}{19}{26}{at $S_{\cJ_4}$}
    \mymatrixbracebottom{G}{1}{9}{First block of LRS code}
    \mymatrixbracebottom{G}{10}{17}{Second block}
    \mymatrixbracebottom{G}{18}{26}{Third block}
    % \mymatrixbracebottom{1}{4}{$F''$}
    % \mymatrixbraceleft{3}{7}{$E'$}
    % \mymatrixbraceleft{4}{9}{$E''$}
  \end{tikzpicture}
\]
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figs/GM-MSRD/induc_pic.tex <==
\begin{tikzpicture}

\begin{axis}[
    xmin=0, xmax=5.3,
    ymin=0, ymax=5.5,
    xlabel=$s$,
    ylabel=$n$,
    grid=major,
    xtick={0,1,2,3,4,5},
    xticklabels = {$0$,$1$,$2$, $3$, $4$, $\cdots$},
    ytick={0,1,2,3,4,5,6,7},
    yticklabels={$0$,$1$,$2$, $3$, $4$, $\vdots$},
    unit vector ratio=1 1,
    legend pos=outer north east,
    legend style={cells={align=left}},
    axis lines=middle,
    xlabel style={right},
    ylabel style={above}
]

\addplot[only marks, mark=triangle*, mark size=2pt, color=black] table {
    1 0
    1 1
    1 2
    1 3
    1 4
    1 5
};
\addlegendentry{induction basis\\$s=1,n\geq 0$}

\addplot[only marks, mark=x, mark size=2pt, color=TUMRed] table {
    2 0
    3 0
    4 0
    5 0
};
\addlegendentry{\ref{item:equiv1} and \ref{item:equiv2} both\\never hold}

\addplot[only marks, mark=square*, mark size=1.5pt,color=TUMPink] table {
    3 2
    4 2
    3 3
    4 3
    3 4
};
\addlegendentry{\ref{case_s3n2}\\($s\geq 3,n\geq 2$)}

\addplot[only marks, mark=*, mark size=2pt,color=TUMBlue] table {
    2 2
    2 3
    2 4
};
\addlegendentry{\ref{case_s2n2}\\($s=2, n\geq 2$)}
\addplot[only marks, mark=diamond*, mark size=2pt,color=TUMGreen] table {
    2 1
    3 1
    4 1
    5 1
};
\addlegendentry{\ref{case_s2n1}\\($s\geq 2, n=1$)}

%% case 1 arrows
%%% (vertical)
\draw[-latex, thick, color=TUMPink] (3,4) -- (3,3);
\draw[-latex, thick, color=TUMPink] (3,3) -- (3,2);
\draw[-latex, thick, color=TUMPink] (3,2) -- (3,1);
\draw[-latex, thick, color=TUMPink] (4,3) -- node [below, yshift=-2ex, rotate=90] {\ref{case_s3n2_d}} (4,2);
\draw[-latex, thick, color=TUMPink] (4,2) -- (4,1);

%%% (horizontal)
\draw[-latex, thick, color=TUMPink] (3,4) -- node [above, xshift=7ex] {\ref{case_s3n2_b}/\ref{case_s3n2_c}} (2,4);
\draw[-latex, thick, color=TUMPink] (4,2) -- (3,2);
\draw[-latex, thick, color=TUMPink] (3,2) -- (2,2);
\draw[-latex, thick, color=TUMPink] (4,3) -- (3,3);
\draw[-latex, thick, color=TUMPink] (3,3) -- (2,3);


%% case 2 arrows
\draw[-latex, thick, color=TUMBlue] (2,2) -- node [above, xshift=-2ex] {\ref{case_s2n2_b}} (1,2);
\draw[-latex, thick, color=TUMBlue] (2,3) -- (1,3);
\draw[-latex, thick, color=TUMBlue] (2,4) -- (1,4);
\draw[-latex, thick, color=TUMBlue] (2,4) -- node [above, yshift=1.3ex, rotate=90] {\ref{case_s2n2_c}} (2,3);
\draw[-latex, thick, color=TUMBlue] (2,3) -- (2,2);
\draw[-latex, thick, color=TUMBlue] (2,2) -- (2,1);

%% case 3 arrows
\draw[-latex, thick, color=TUMGreen] (2,1) -- (1,1);
\draw[-latex, thick, color=TUMGreen] (3,1) -- node [below, xshift=2ex] {\ref{case_s2n1_b}} (2,1);
\draw[-latex, thick, color=TUMGreen] (4,1) -- (3,1);
\draw[-latex, thick, color=TUMGreen] (5,1) -- (4,1);

\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figs/GM-MSRD/inductionProofLogic.tex <==

\def\x{0.6}
\begin{tikzpicture}
  % first row (k', s', n')
  \node (i) at (0,0) {(i)};
  \node (ii) at ($(i)+(\x*4, 0)$) {(ii)};
  \node (pre) at ($(i)-(\x*4, 0)$) {$(k',s',n')$};
  \node (H1) at ($(i)+(\x*2, \x*0.5)$) {\textcolor{TUMGreenDark}{\ref{H:fromPre}}};

  % second row (k,s,n)
  \node (i2) at ($(i)-(0, \x*3)$) {(i)};
  \node (ii2) at ($(i2)+(\x*4, 0)$) {(ii)};
  \node (here) at ($(i2)-(\x*4, 0)$) {$(k,\ s,\ n)$};
  \node (H2) at ($(ii2)+(\x*1, 0)$) {\textcolor{TUMGreenDark}{\ref{H:fromHere}}};
  \node (Goal) at ($(i2)+(\x*2, -\x*0.5)$) {\textcolor{TUMRed}{Proof Goal}};


  % arrows and text
  \draw[{Implies}-, thick, double, double distance=\x*3pt, TUMGreenDark] (i.east) -- (ii.west);
  \draw[{Implies}-, thick, double, double distance=\x*3pt] (ii.south) -- (ii2.north);
  \draw[-{Implies}, thick, double, double distance=\x*3pt] (i.south) -- (i2.north);
  \draw[{Implies}-, thick, double, double distance=\x*3pt, TUMRed] (i2.east) -- (ii2.west);

  \node[rotate=-90] (step1) at ($(ii2)+(\x*0.5, \x*1.5)$) {\stepone};
  \node[rotate=90] (step2) at ($(i2)+(-\x*0.5, \x*1.5)$) {\steptwo};
  
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../00_main"
%%% End:


==> figs/QC-LRS/global_l=3_dim10.tex <==
    \begin{tikzpicture}
    \pgfplotsset{compat = 1.3}
    \begin{semilogyaxis}[
    legend style={nodes={scale=0.8, transform shape}},
    cycle list name = {sims_list},
    width = 0.9\columnwidth,
    height = 0.5\columnwidth,
    xlabel = {{Erasure Probability $\tau$}},
    ylabel = {{Failure Probability of Local Recovery}},
    xmin = 0.3,
    xmax = 1,
    ymin = 0.00004,
    ymax = 1.1,
    legend pos = south east,
    legend cell align=left,
    grid=both]
\addplot table[x=tau,y=fail_rate] {./figs/QC-LRS/local/fail_rate_l=3_r=4_step=50_LRS.dat};

\addlegendentry{{LRS $(q=8, k=10, r=4)$}};

\addplot table[x=tau,y=fail_rate] {./figs/QC-LRS/local/fail_rate_l=3_r=3_step=50_CL.dat};

\addlegendentry{{QLRS $(q=8, k=10, r=3)$}};


%%% plots for local recovery for dim = 6
\addplot table[x=tau,y=fail_rate] {./figs/QC-LRS/local/fail_rate_l=3_r=5_step=50_LRS.dat};

\addlegendentry{{LRS $(q=8, k=6, r=5)$}};

\addplot table[x=tau,y=fail_rate] {./figs/QC-LRS/local/fail_rate_l=3_r=4_step=50_CL.dat};

\addlegendentry{{QLRS $(q=8, k=6, r=4)$}};
% \addplot table[x=tau,y=fail_rate] {data/global/fail_rate_l=3_r=4_step=50_LRS.dat};

% \addlegendentry{{Global Recovery by LRS(Sim.) $\dim=10, r=4$}};

% \addplot table[x=tau,y=fail_rate] {data/global/fail_rate_l=3_r=3_step=50_CL.dat};

% \addlegendentry{{Global Recovery by CL(Sim.) $\dim=10, r=3$}};

    \end{semilogyaxis}
    \end{tikzpicture}

==> figs/QC-LRS/ratePlot_l=5_log.tex <==
    \begin{tikzpicture}[font=\normalsize,scale = 0.8]
    \pgfplotsset{compat = 1.3}
    \begin{axis}[
    legend style={nodes={scale=0.9, transform shape}},
    cycle list name = {bounds_list},
    width = 0.9\columnwidth,
    height = 0.5\columnwidth,
    xlabel = {{Local Redundancy $r^*$}},
    ylabel = {{Rate of QC-LRS codes}},
    ymode=log,
    log basis y={32},
    xmin = 1,
    xmax = 16,
    ymin = 0,
    ymax = 1,
    legend pos = north east,
    legend cell align=left,
    grid=both]


\addplot table[x=r, y=rate] {./figs/QC-LRS/dim_l=5_CL.dat};

\addlegendentry{{rate $\ell=5$}};

% \addplot table[x=r, y=rate] {data/dim_l=5_LRS.dat};

% \addlegendentry{{LRS rate (true) $\ell=5$}};

\addplot table[x=r, y=rate_ub] {./figs/QC-LRS/dimBounds_l=5_CL.dat};

\addlegendentry{{rate (ub) $\ell=5$}};

\addplot table[x=r, y=rate_lb] {./figs/QC-LRS/dimBounds_l=5_CL.dat};

\addlegendentry{{rate (lb) $\ell=5$}};
    \end{axis}
    \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figs/VecNetCod/GeneralizedNetwork.tex <==
\def\x{0.7}%0.05\columnwidth} % define a scaling factor

\begin{tikzpicture}
  %%%  tikz predefined styles
  [font=\normalsize,>=stealth',
  mycircle/.style={circle, draw=TUMGray, very thick, text width=.1em, minimum height=1.5em, text centered},
  mycircle_small/.style={circle,draw=TUMGray!90,very thick, inner sep=0,minimum size=1em,text centered},
  mylink/.style={color=TUMBlueLight, thick},
  mylink_dir/.style={color=TUMGreen, thick, dashed}]

  %%% Source node
  \coordinate (Source) at (0*\x,4*\x);
  % {\node[mycircle,label=above right:{$\bx=({x}_1,{x}_2,\dots,{x}_h)$}] (Source) {};}
  {\node[mycircle,label=above right:{$\bx=({\bx}_1,{\bx}_2,\dots,{\bx}_h)$}] (Source) {};}
  % {\node[mycircle,label=right:{$\bx=\textcolor{TUMBlueDark}{(\ve{x}_1,\ve{x}_2,\dots,\ve{x}_h)}$}] (Source) {};} %\in\Fq^{ht}

  %%% Middle nodes
  \node[mycircle_small,below left = \x*60pt and \x*100pt of Source] (M0) {};
  \node[mycircle_small,right = \x*20pt of M0] (M1) {};
  \node[mycircle_small,right = \x*20pt of M1] (M2) {};
  \node[mycircle_small,right = \x*20pt of M2] (M3) {};
  \node[draw=none,right = \x*20pt of M3] (M4) {$\dots$};
  \node[mycircle_small,right = \x*20pt of M4] (M5) {};
  \node[mycircle_small,right = \x*20pt of M5] (M6) {};

  %%% receivers
  \node[mycircle,below left = \x*60pt and \x*20pt of M0,label=below:{$\by_1$}] (R0) {};
  \node[mycircle,right = \x*50pt of R0,label=below:{$\by_2$}] (R1) {};
  \node[mycircle,right = \x*50pt of R1,label=below:{$\by_3$}] (R2) {};
  \node[draw=none,right = \x*50pt of R2] (R3) {$\dots$};
  \node[mycircle,right = \x*50pt of R3,label=below:{$\by_{N}$}] (R4) {};

  %%% connection between source and middle layer
  \path[] (Source) edge[mylink,bend right=15] (M0.north)
  edge[mylink,bend right=15] (M1.north)
  edge[mylink,bend right=15] (M2.north)
  edge[mylink,bend right=15] (M3.north)
  edge[mylink,bend left=15] (M5.north)
  edge[mylink,bend left=15] (M6.north);

  %%% connection between middle layer and receivers
  \path[] (R0) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M1.south);
  \path[] (R1) edge[mylink,bend left=15] (M0.south)
  edge[mylink,bend left=15] (M2.south);
  \path[] (R2) edge[mylink,bend left=15] (M1.south)
  edge[mylink,bend left=15] (M3.south);
  \path[] (R4) edge[mylink,bend right=15] (M5.south)
  edge[mylink,bend right=15] (M6.south);

  %%% variable notations
  \draw [mylink,solid] ($(M0)+(\x*18pt,\x*15pt)$) arc (30:80:\x*15pt); % the arc of \ell
  \draw [mylink,-] ($(R0)+(\x*20pt,\x*10pt)$) arc (0:100:\x*15pt); % the arc of \alpha\ell
  \node[draw=none,above right = \x*-8pt and \x*2pt of M0] (ell) {\textcolor{TUMBlue}{$\ell$}};
  \node[draw=none,right=0pt of M6] (rs) {$r$ middle nodes};
  \node[draw=none,right=0pt of R4] (N) {$N=\binom{r}{\alpha}$};
  \node[draw=none,below right=\x*-5pt and \x*-50pt of N] (recNodes) {receivers};


  %%% generalized links
  %%% parallel links
  \path[] (Source) edge[mylink,bend right=5] (M0.north)
  edge[mylink,bend right=5] (M1.north)
  edge[mylink,bend right=5] (M2.north)
  edge[mylink,bend right=5] (M3.north)
  edge[mylink,bend left=5] (M5.north)
  edge[mylink,bend left=5] (M6.north);

  \path[] (R0) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M1.south);
  \path[] (R1) edge[mylink,bend left=5] (M0.south)
  edge[mylink,bend left=5] (M2.south);
  \path[] (R2) edge[mylink,bend left=5] (M1.south)
  edge[mylink,bend left=5] (M3.south);
  \path[] (R4) edge[mylink,bend right=5] (M5.south)
  edge[mylink,bend right=5] (M6.south);

  %%% direct links
  \path[] (Source.west) edge[mylink_dir, bend right=45] (R0.west)
  edge[mylink_dir, bend right=50] (R0.west)
  (Source) edge[mylink_dir,bend left=5] (R1.east)
  edge[mylink_dir,bend left=10] (R1.east)
  (Source) edge[mylink_dir,bend left=15] (R2.east)
  edge[mylink_dir,bend left=20] (R2.east)
  (Source) edge[mylink_dir,bend right=15] (R4.west)
  edge[mylink_dir,bend right=10] (R4.west);

  %%% notations
  \draw [mylink_dir,solid] ($(R0)+(-\x*15pt,\x*35pt)$) arc (100:60:\x*15pt); % the arc of \epsilon
  \node[draw=none,above left = \x*10pt and 3pt of R0] (alphal) {\textcolor{TUMGreen}{$\varepsilon$}};
  \node[draw=none,right = 0pt of R0] (alphal) {\textcolor{TUMBlue}{$\alpha\ell$}};
  % \node[draw=none,right=0pt of M6] (rv) {$r_v$ middle nodes};

\end{tikzpicture}


==> figs/VecNetCod/h12l1e2r8e5a20.tex <==
\definecolor{darkgreen}{rgb}{0,0.7,0}
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=12$, $\varepsilon=2$, $\ell=1$, $r=8\times 10^5$, $\alpha=20$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 20,
	ymin = 1,
	ymax = 5000,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
	ytick={1,10,100,1000,10000},
	yminorticks=true]

\addplot [solid, color=TUMBlue, thick, mark=*] table[row sep=\\] {
1.000000 27.544680 \\
2.000000 7.311772 \\
3.000000 4.141513 \\
4.000000 3.020039 \\
5.000000 2.470231 \\
6.000000 2.149396 \\
7.000000 1.940920 \\
8.000000 1.795247 \\
9.000000 1.688008 \\
10.000000 1.605904 \\
11.000000 1.541101 \\
12.000000 1.488691 \\
13.000000 1.445454 \\
14.000000 1.409190 \\
15.000000 1.378347 \\
16.000000 1.351800 \\
17.000000 1.328715 \\
18.000000 1.308458 \\
19.000000 1.290542 \\
20.000000 1.274584 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (\cref{lem:lb_q})}};
% \addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=TUMGreenDark, thick, mark=diamond] table[row sep=\\] {
1.000000 910.202123 \\
2.000000 72.448517 \\
3.000000 22.388315 \\
4.000000 11.443355 \\
5.000000 7.418817 \\
6.000000 5.480896 \\
7.000000 4.383703 \\
8.000000 3.692574 \\
9.000000 3.223351 \\
10.000000 2.886711 \\
11.000000 2.634796 \\
12.000000 2.439934 \\
13.000000 2.285133 \\
14.000000 2.159441 \\
15.000000 2.055507 \\
16.000000 1.968230 \\
17.000000 1.893969 \\
18.000000 1.830058 \\
19.000000 1.774507 \\
20.000000 1.725796 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (\cref{lem:ub_q})}};
% \addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
20.000000 1048576.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 910.202123 \\
5.000000 910.202123 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 8.000000 \\
5.000000 8.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 910.202123) -- node[right] {max $\gap(\cN) \approx 6.83$ bits} (axis cs: 4.000000, 8.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 27.544680 \\
8.000000 27.544680 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 16.000000 \\
8.000000 16.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 7.000000, 27.544680) -- node[right] {min $\gap(\cN) \approx 0.78$ bits} (axis cs: 7.000000, 16.000000);

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> figs/VecNetCod/h12l1e2r8e6a20.tex <==
\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \linewidth,
	height = \linewidth,
	title = {$h=12$, $\varepsilon=2$, $\ell=1$, $r=8\times 10^6$, $\alpha=20$},
	xlabel = {{$t$}},
	xmin = 1,
	xmax = 20,
	ymin = 1,
	ymax = 5000,
	legend pos = north east,
	legend cell align=left,
	ymode=log,
	grid=both,
	ytick={1,10,100,1000,10000},
	yminorticks=true]

\addplot [solid, color=TUMBlue, thick, mark=*] table[row sep=\\] {
1.000000 59.343413 \\
2.000000 11.588401 \\
3.000000 5.754622 \\
4.000000 3.900535 \\
5.000000 3.045419 \\
6.000000 2.565901 \\
7.000000 2.262948 \\
8.000000 2.055645 \\
9.000000 1.905488 \\
10.000000 1.792004 \\
11.000000 1.703372 \\
12.000000 1.632318 \\
13.000000 1.574133 \\
14.000000 1.525641 \\
15.000000 1.484625 \\
16.000000 1.449492 \\
17.000000 1.419068 \\
18.000000 1.392474 \\
19.000000 1.369031 \\
20.000000 1.348214 \\
};
\addlegendentry{{$\left(\frac{r+\theta-\alpha}{\gamma\cdot\theta}\right)^{\frac{1}{\ell (\varepsilon t+1)}}$ (Lemma~\ref{lem:lb_q})}};

\addplot [solid, color=TUMGreenDark, thick, mark=diamond] table[row sep=\\] {
1.000000 3426.852562 \\
2.000000 166.699487 \\
3.000000 40.991539 \\
4.000000 18.387193 \\
5.000000 10.956583 \\
6.000000 7.631492 \\
7.000000 5.844183 \\
8.000000 4.761175 \\
9.000000 4.047704 \\
10.000000 3.548001 \\
11.000000 3.181350 \\
12.000000 2.902351 \\
13.000000 2.683767 \\
14.000000 2.508383 \\
15.000000 2.364848 \\
16.000000 2.245401 \\
17.000000 2.144574 \\
18.000000 2.058413 \\
19.000000 1.983995 \\
20.000000 1.919113 \\
};
\addlegendentry{{$\left(\frac{r}{\beta}\right)^{\frac{(\alpha-1)t}{f(t)}}$ (Lemma~\ref{lem:ub_q})}};

\addplot [solid, color=orange, thick, mark=star] table[row sep=\\] {
1.000000 2.000000 \\
2.000000 4.000000 \\
3.000000 8.000000 \\
4.000000 16.000000 \\
5.000000 32.000000 \\
6.000000 64.000000 \\
7.000000 128.000000 \\
8.000000 256.000000 \\
9.000000 512.000000 \\
10.000000 1024.000000 \\
11.000000 2048.000000 \\
12.000000 4096.000000 \\
13.000000 8192.000000 \\
14.000000 16384.000000 \\
15.000000 32768.000000 \\
16.000000 65536.000000 \\
17.000000 131072.000000 \\
18.000000 262144.000000 \\
19.000000 524288.000000 \\
20.000000 1048576.000000 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 3426.852562 \\
5.000000 3426.852562 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 8.000000 \\
5.000000 8.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 4.000000, 3426.852562) -- node[right] {max $\gap(\cN) \approx 8.74$ bits} (axis cs: 4.000000, 8.000000);

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 59.343413 \\
8.000000 59.343413 \\
};
\addlegendentry{{$2^t$}};

\addplot [dashed, color=black, thick, forget plot] table[row sep=\\] {
1.000000 32.000000 \\
8.000000 32.000000 \\
};
\addlegendentry{{$2^t$}};

\draw[<->,>=latex, thick] (axis cs: 7.000000, 59.343413) -- node[right] {min $\gap(\cN) \approx 0.89$ bits} (axis cs: 7.000000, 32.000000);

\end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:

